Exstill: The Most Efficient Single-Chip Processor for the Next Token

Generating a token with a language model requires a fixed amount of arithmetic, whose energy sets a floor beneath any hardware. For Qwen3-1.7B at a 16K-token context, gate-level measurements at 5 nm place this floor at 0.89 mJ per token, yet an NVIDIA B300 spends 391-1,120x that. The excess is the price of generality, software layers, programmable hardware and moving weights and key-value (KV) caches from external memory, and it widens with each process generation. We present a co-design approach that brings token generation close to this floor and then lowers the floor itself, optimizing silicon and model together in a gate-level search loop. Fixing one model architecture in the datapath, with weights still loadable, and holding weights and every conversation's KV cache on-die, a pre-silicon 5 nm design brings an unchanged Qwen3-1.7B token to 3.4x its floor. Co-designing the model with the circuits at fixed quality lowers the floor to 0.29 mJ and the token to 0.52 mJ, 1.8x the new floor and less than the baseline model's arithmetic alone, while on-die capacity grows from one user to twelve. Against a measured B300 serving the same twelve users, the design decodes each user's tokens 110x faster at 690x lower energy. To show that one fixed architecture can serve, as a co-processor, the latency-critical workloads around a frontier model, we introduce Polyglot-DC (1.7B and 4B, each with its own design), specialized for each job by distillation and task-specific training into its own weights. As a drafter it speeds single-user speculative decoding of large open models by up to 6.6x at the maximum reasoning effort. Its guard returns multilingual verdicts in a millisecond or less, within a point of the strongest open guard. Its agent and financial-reasoning models lead comparable open models on established benchmarks, with a reasoning turn falling from seconds to tens of milliseconds.

==> figures/account.tex <==
% Where a step's time goes on one B300 (Qwen3-1.7B FP8, 16K context, one to sixteen users). The line is the measured
% median time between a user's tokens (b300.json, as Table 1); a least-squares line through the six points is
% 1.845 ms + 0.2846 ms x users, within 2% of each. The bands beneath are calculated, not measured: the bytes a step
% reads (weights 2.03 GB once; KV cache 1.879 GB for each user) at the B300's published 8 TB/s, i.e.
% 0.254 ms + 0.235 ms x users. What is left is 1.66, 1.69, 1.75, 1.96, 2.28, 2.34 ms at 1, 2, 4, 8, 12, 16 users.
\begin{tikzpicture}
\begin{axis}[exs, height=6.2cm, width=0.70\linewidth,
  xmin=0, xmax=16.7, xtick={1,2,4,8,12,16}, xticklabels={1,2,4,8,12,16},
  xlabel={Users served at once},
  ymin=0, ymax=7, ytick={0,2,4,6}, yticklabels={0,2 ms,4 ms,6 ms},
  ylabel={Time between a user's tokens},
]
  \fill[exs wash] (axis cs:1,0.489) -- (axis cs:16,4.012) -- (axis cs:16,6.3532) -- (axis cs:12,5.3505)
    -- (axis cs:8,4.0917) -- (axis cs:4,2.9481) -- (axis cs:2,2.4114) -- (axis cs:1,2.1515) -- cycle;
  \fill[exs-mark-gpu-soft] (axis cs:1,0.254) -- (axis cs:16,0.254) -- (axis cs:16,4.012) -- (axis cs:1,0.489) -- cycle;
  \fill[exs-mark-gpu] (axis cs:1,0) rectangle (axis cs:16,0.254);
  \draw[white, line width=0.8pt] (axis cs:1,0.254) -- (axis cs:16,0.254);
  \draw[white, line width=0.8pt] (axis cs:1,0.489) -- (axis cs:16,4.012);
  \addplot[exs gpu] coordinates {(1,2.1515) (2,2.4114) (4,2.9481) (8,4.0917) (12,5.3505) (16,6.3532)};
  \node[exs strong, anchor=south, yshift=4pt] at (axis cs:1,2.1515) {2.15 ms};
  \node[exs label, anchor=west, xshift=6pt, align=left] at (axis cs:16,6.3532)
    {{\bfseries\color{exs-ink}6.35 ms, measured:}\\0.28 ms for each user added};
  \node[exs label, anchor=west, xshift=6pt, align=left] at (axis cs:16,5.05) {Everything else:\\1.7 ms, rising to 2.3 ms};
  \node[exs label, anchor=west, xshift=6pt, align=left] at (axis cs:16,2.15) {Reading every user's KV cache:\\0.23 ms each, 3.8 ms in all};
  \node[exs label, anchor=south west, xshift=6pt, yshift=-3pt, align=left] at (axis cs:16,0) {Reading the weights,\\once a step: 0.25 ms};
\end{axis}
\end{tikzpicture}


==> figures/capacity.tex <==
% What the co-designed model adds: the two Exstill designs of the how-close figure on three linear scales from zero,
% like for like in the data-center envelope (125 W, 575 mm2; Valavan, 9 November 2026). Qwen3-1.7B unchanged on the
% lowest energy-delay design that fits the envelope: one user, 566.0 mm2, 17,511.5 tokens/s (57.11 us), 53.25 W,
% 3.0407 mJ, 173.64 nJ s. Against the data-center design (exstill-website drafts/staging/data/chip.json: 239,056
% tokens/s over twelve users, 125 W, 0.523 mJ, 125 / 239,056^2 = 2.187 nJ s).
% The unchanged point is from a run made for this figure on 9 November 2026 at draft-kings main 718145d, not yet
% recorded in an experiment folder there: the least objective.edp among the designs that fit, over
% exstill_sw.cloud.space macros() x PIPES x DRAINS x SLOTS (slots <= users), of
% evaluate(exstill_sw.cloud.plain.point('qwen3', 16384, users, i, pipes, drain, slots, Envelope(125.0, 575.0))).
% Two users do not fit the envelope (smallest die 754 mm2). In a reticle at full speed the same run gives one user
% at 662.2 mm2, 22,634 tokens/s, 67.78 W, 2.995 mJ, 132.3 nJ s (the 14 October record, and this figure's point until
% 9 November) and two users at 842.5 mm2, 35,023 tokens/s, 83.63 W, 2.388 mJ, 68.18 nJ s; three do not fit (992 mm2).
% Energy-delay here is energy per token over the chip's total tokens per second, the search's own objective
% (draft-kings sw ledgers/objective.py: edp = e_total / rate); 1 nJ s = 1 uJ ms. Ratios: energy 5.82x, output 13.65x,
% energy-delay 79.4x. The bars of each group share one linear scale from zero, the longer bar 6.8 cm:
% 0.5229/3.0407 -> 1.169 cm; 17,511.5/239,056 -> 0.498 cm; 2.187/173.64 -> 0.086 cm.
\begin{tikzpicture}[x=1cm, y=1cm]
  \def\xo{2.75}   % where every bar starts
  \def\bh{0.125}  % half the height of a bar
  % one group: #1 its top, #2 title, #3 length of the upper bar (model unchanged), #4 its label,
  % #5 length of the lower bar (co-designed), #6 its label
  \newcommand\capgroup[6]{%
    \node[exs strong, anchor=west, inner xsep=0pt] at (0,#1) {#2};
    \draw[exs-line, line width=0.4pt] (\xo,#1-0.26) -- (\xo,#1-1.13);
    \fill[exs-violet-lo] (\xo,#1-0.50-\bh) rectangle (\xo+#3,#1-0.50+\bh);
    \fill[exs-mark-us] (\xo,#1-0.90-\bh) rectangle (\xo+#5,#1-0.90+\bh);
    \node[exs label, anchor=east, xshift=-5pt] at (\xo,#1-0.50) {Model unchanged};
    \node[exs label, anchor=east, xshift=-5pt] at (\xo,#1-0.90) {Co-designed model};
    \node[exs label, anchor=west, xshift=4pt] at (\xo+#3,#1-0.50) {#4};
    \node[exs label, anchor=west, xshift=4pt] at (\xo+#5,#1-0.90) {#6};
  }
  \capgroup{0}{Energy per token}
    {6.8}{{\bfseries\color{exs-ink}3.0 mJ}}
    {1.169}{{\bfseries\color{exs-ink}0.52 mJ:} 5.8x less}
  \capgroup{-1.75}{Tokens per second, all users}
    {0.498}{{\bfseries\color{exs-ink}17,512:} one user}
    {6.8}{{\bfseries\color{exs-ink}239,056:} twelve users, 13.7x more}
  \capgroup{-3.5}{Energy-delay per token}
    {6.8}{{\bfseries\color{exs-ink}174 \textmu J$\cdot$ms}}
    {0.086}{{\bfseries\color{exs-ink}2.2 \textmu J$\cdot$ms:} 79x lower}
  \node[exs note, anchor=west] at (3.55,-3.5) {energy per token divided by tokens per second};
\path (current bounding box.south) -- ++(0,-0.15);  % room above the caption
\end{tikzpicture}


==> figures/dial.tex <==
% The batching dial: one B300, Qwen3-1.7B FP8 at a 16K context, one to sixteen users; energy per token against the
% time between a user's tokens, both log scales. Data: b300.json, as Table 1. Energy-delay at 1, 2, 4, 8, 12, 16
% users is 2.139, 1.520, 1.355, 1.564, 1.932, 2.203 J ms; the wash is the band between the least (1.3545, four users)
% and the greatest (2.2032, sixteen), whose edges are lines of constant energy-delay.
\begin{tikzpicture}
\begin{axis}[exs, height=6.2cm, width=0.92\linewidth,
  xmode=log, ymode=log, xmin=1.8, xmax=8.5, ymin=0.2, ymax=1.3,
  xtick={2,3,4,5,6,7,8}, xticklabels={2 ms,3 ms,4 ms,5 ms,6 ms,7 ms,8 ms},
  ytick={0.2,0.3,0.4,0.5,0.6,0.8,1.0}, yticklabels={0.2 J,0.3 J,0.4 J,0.5 J,0.6 J,0.8 J,1.0 J},
  xlabel={Time between a user's tokens},
  ylabel={Energy per token},
]
  \fill[exs wash] (axis cs:1.8,0.7525) -- (axis cs:6.7725,0.2) -- (axis cs:8.5,0.2) -- (axis cs:8.5,0.2592)
    -- (axis cs:1.8,1.2240) -- cycle;
  \draw[exs refline] (axis cs:1.8,1.2240) -- node[pos=0.5, sloped, above, exs note] {constant energy-delay, 2.20 J$\cdot$ms}
    (axis cs:8.5,0.2592);
  \draw[exs refline] (axis cs:1.8,0.7525) -- node[pos=0.66, sloped, below, exs note] {1.35 J$\cdot$ms}
    (axis cs:6.7725,0.2);
  \addplot[exs gpu] coordinates {(2.1515,0.99429) (2.4114,0.63034) (2.9481,0.45946) (4.0917,0.38216) (5.3505,0.36102) (6.3532,0.34678)};
  \node[exs label, anchor=north east, xshift=-3pt] at (axis cs:2.1515,0.99429) {one user};
  \node[exs label, anchor=south west, xshift=2pt] at (axis cs:2.4114,0.63034) {two};
  \node[exs label, anchor=south west, xshift=2pt, yshift=1pt] at (axis cs:2.9481,0.45946) {four};
  \node[exs label, anchor=south west, yshift=2pt] at (axis cs:4.0917,0.38216) {eight};
  \node[exs label, anchor=north, yshift=-5pt] at (axis cs:5.3505,0.36102) {twelve};
  \node[exs label, anchor=south west, yshift=2pt] at (axis cs:6.3532,0.34678) {sixteen};
  \node[exs label, anchor=south west, align=left] (better) at (axis cs:1.86,0.292) {A better token:\\sooner and cheaper};
  \draw[exs arrow] (axis cs:2.42,0.283) -- (axis cs:2.02,0.226);
\end{axis}
\end{tikzpicture}


==> figures/gpu-vs-floor.tex <==
% Energy per token on one B300 (Qwen3-1.7B FP8, 16K context, decoding only), one to sixteen users, against the floor.
% Data: exstill-website/drafts/staging/data/b300.json, "Qwen3 1.7B fp8"; floor 0.8865 mJ (figures.js floor.mj).
% The wash is everything between the measured token and its arithmetic: the arithmetic is 0.09% of the token's energy
% at one user and 0.26% at sixteen, so the wash is more than 99.7% throughout.
\begin{tikzpicture}
\begin{axis}[exs, height=6.0cm, width=0.92\linewidth,
  xmode=log, log basis x=2, xmin=0.85, xmax=19,
  xtick={1,2,4,8,12,16}, xticklabels={1,2,4,8,12,16},
  xlabel={Users served at once},
  ymode=log, ymin=0.35, ymax=2500,
  ytick={1,10,100,1000}, yticklabels={1 mJ,10 mJ,100 mJ,1 J},
  ylabel={Energy per token}, ylabel style={yshift=-2pt},
]
  \fill[exs wash] (axis cs:1,994.29) -- (axis cs:2,630.34) -- (axis cs:4,459.46) -- (axis cs:8,382.16)
    -- (axis cs:12,361.02) -- (axis cs:16,346.78) -- (axis cs:16,0.8865) -- (axis cs:1,0.8865) -- cycle;
  \addplot[exs gpu] coordinates {(1,994.29) (2,630.34) (4,459.46) (8,382.16) (12,361.02) (16,346.78)};
  \addplot[exs floor, domain=0.85:19, samples=2] {0.8865};
  \node[exs label, anchor=south west, yshift=3pt] at (axis cs:1,994.29) {NVIDIA B300, measured};
  \node[exs label, anchor=north west, yshift=-2pt] at (axis cs:1,0.8865) {The floor: Qwen3-1.7B's arithmetic alone, 0.89 mJ};
  \draw[exs dim] (axis cs:1,800) -- (axis cs:1,1.08);
  \draw[exs dim] (axis cs:16,285) -- (axis cs:16,1.08);
  \node[exs strong, anchor=west, xshift=4pt] at (axis cs:1,30) {1,120x the floor};
  \node[exs strong, anchor=east, xshift=-4pt] at (axis cs:16,18) {391x the floor};
  \node[exs label, align=center] at (axis cs:4.1,19) {Everything but the arithmetic:\\more than 99.7\% of a token's energy};
\end{axis}
\end{tikzpicture}


==> figures/headline.tex <==
% The Introduction's figure, in place of its three-row table. Energy per token at a 16K-token context against each model's floor, on a
% logarithmic scale. B300 measured (the sweep table of section 2.2), from sixteen users (347.2 mJ, its most efficient setting) to one
% (994.2 mJ); Exstill pre-silicon, 5 nm class, both inside the data-center envelope (125 W, 575 mm2): Qwen3-1.7B
% unchanged, one user (3.041 mJ), and the data-center design with its co-designed model, twelve users (0.523 mJ);
% floors measured on our flow (0.8865 mJ released, 0.29 mJ co-designed). Each bar runs from the model's floor to the
% token, so its length is the hardware's multiple (391-1,120x, 3.4x, 1.8x). A compact version of
% figures/how-close.tex, which draws the B300 at twelve users and belongs to section 3.4.
\begin{tikzpicture}
\begin{axis}[exs, height=4.7cm, width=0.74\linewidth,
  xmode=log, xmin=0.15, xmax=10000,
  xtick={1,10,100,1000}, xticklabels={1 mJ,10 mJ,100 mJ,1 J},
  xlabel={Energy per token (logarithmic scale)},
  ymin=0.4, ymax=4.9, ytick={1,2,3},
  yticklabels={{Exstill data-center design, twelve users}, {Exstill silicon, model unchanged, one user}, {NVIDIA B300, one to sixteen users}},
  yticklabel style={font=\figfont\scriptsize, text=exs-ink-2},
  ymajorgrids=false,
]
  \draw[exs floorline] (axis cs:0.8865,0.5) -- (axis cs:0.8865,3.9);
  \draw[exs floorline, draw=exs-meas!55] (axis cs:0.29,0.5) -- (axis cs:0.29,4.45);
  \node[exs note, anchor=south west, xshift=-2pt] at (axis cs:0.8865,3.9) {floor of Qwen3-1.7B, 0.89 mJ};
  \node[exs note, anchor=south west, xshift=-2pt] at (axis cs:0.29,4.45) {floor of the co-designed model, 0.29 mJ};
  \draw[exs-mark-gpu-soft, line width=2.6pt] (axis cs:0.8865,3) -- (axis cs:347.2,3);
  \draw[exs-mark-gpu, line width=2.6pt] (axis cs:347.2,3) -- (axis cs:994.2,3);
  \draw[exs-violet-lo, line width=2.6pt] (axis cs:0.8865,2) -- (axis cs:3.041,2);
  \draw[exs-mark-us, line width=2.6pt] (axis cs:0.29,1) -- (axis cs:0.523,1);
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=exs-mark-gpu, draw=white, line width=0.9pt}] coordinates {(347.2,3) (994.2,3)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=exs-violet-lo, draw=exs-mark-us, line width=0.9pt}] coordinates {(3.041,2)};
  \draw[exs-mark-amber, line width=1.1pt] (axis cs:0.523,1) circle (4.4pt);
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=exs-mark-us, draw=white, line width=0.9pt}] coordinates {(0.523,1)};
  \node[exs label, anchor=south east, yshift=5pt] at (axis cs:994.2,3) {{\bfseries\color{exs-ink}347-994 mJ:} 391-1,120x the floor};
  \node[exs note, anchor=base east, yshift=-12pt] at (axis cs:347.2,3) {sixteen users};
  \node[exs note, anchor=base west, yshift=-12pt] at (axis cs:994.2,3) {one};
  \node[exs label, anchor=west, xshift=7pt] at (axis cs:3.041,2) {{\bfseries\color{exs-ink}3.0 mJ:} 3.4x the floor};
  \node[exs label, anchor=west, xshift=5pt] at (axis cs:0.8865,1) {{\bfseries\color{exs-ink}0.52 mJ:} 1.8x its own, lower floor};
\end{axis}
\end{tikzpicture}


==> figures/how-close.tex <==
% Energy per token at a 16K-token context against the two floors (logarithmic scale). B300 measured (Table 1, twelve
% users); Exstill pre-silicon, 5 nm class, both inside the data-center envelope (125 W, 575 mm2): Qwen3-1.7B unchanged
% on the lowest energy-delay design that fits, one user (3.041 mJ; see figures/capacity.tex for the run; until
% 9 November 2026 this point was the one-user reticle design, 2.995 mJ), and the data-center design with its
% co-designed model (0.523 mJ); floors measured on our flow (0.8865 mJ released, 0.29 mJ co-designed).
% Each bar runs from a design's own floor to its token, so its length is the multiple the label gives (407x, 3.4x,
% 1.8x) on the logarithmic scale.
\begin{tikzpicture}
\begin{axis}[exs, height=5.2cm, width=0.74\linewidth,
  xmode=log, xmin=0.15, xmax=10000,
  xtick={1,10,100,1000}, xticklabels={1 mJ,10 mJ,100 mJ,1 J},
  xlabel={Energy per token (logarithmic scale)},
  ymin=0.4, ymax=4.75, ytick={1,2,3},
  yticklabels={{Exstill data-center design, twelve users}, {Exstill silicon, model unchanged, one user}, {NVIDIA B300, twelve users}},
  yticklabel style={font=\figfont\scriptsize, text=exs-ink-2},
  ymajorgrids=false,
]
  \draw[exs floorline] (axis cs:0.8865,0.5) -- (axis cs:0.8865,3.72);
  \draw[exs floorline, draw=exs-meas!55] (axis cs:0.29,0.5) -- (axis cs:0.29,4.32);
  \node[exs note, anchor=south west, xshift=-2pt] at (axis cs:0.8865,3.72) {floor of Qwen3-1.7B as released, 0.89 mJ};
  \node[exs note, anchor=south west, xshift=-2pt] at (axis cs:0.29,4.32) {floor of the co-designed model, 0.29 mJ};
  \draw[exs-mark-gpu-soft, line width=2.6pt] (axis cs:0.8865,3) -- (axis cs:361.02,3);
  \draw[exs-violet-lo, line width=2.6pt] (axis cs:0.8865,2) -- (axis cs:3.041,2);
  \draw[exs-mark-us, line width=2.6pt] (axis cs:0.29,1) -- (axis cs:0.523,1);
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=exs-mark-gpu, draw=white, line width=0.9pt}] coordinates {(361.02,3)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=exs-violet-lo, draw=exs-mark-us, line width=0.9pt}] coordinates {(3.041,2)};
  \draw[exs-mark-amber, line width=1.1pt] (axis cs:0.523,1) circle (4.4pt);
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=exs-mark-us, draw=white, line width=0.9pt}] coordinates {(0.523,1)};
  \node[exs label, anchor=west, xshift=7pt] at (axis cs:361.02,3) {{\bfseries\color{exs-ink}361 mJ:} 407x its floor};
  \node[exs label, anchor=west, xshift=7pt] at (axis cs:3.041,2) {{\bfseries\color{exs-ink}3.0 mJ:} 3.4x its floor};
  \node[exs label, anchor=west, xshift=5pt] at (axis cs:0.8865,1) {{\bfseries\color{exs-ink}0.52 mJ:} 1.8x its own floor, below the released model's};
\end{axis}
\end{tikzpicture}


==> figures/plane.tex <==
% The Exstill data-center design on the plane of the batching dial (Figure 4): energy per token against the time
% between a user's tokens, both logarithmic. B300 sweep measured (b300.json, as Table 1); the design pre-silicon at
% the 5 nm class, twelve users, 50.2 us and 0.523 mJ. Like for like only: the ratios are drawn against the B300's
% twelve-user point (110x, 690x), and the design appears at full load only. The 110x label sits under its arrow, clear
% of the batching-dial note above it, and reads "faster" as the text does (visual pass, 12 November 2026). The wash is the band of Figure 4, the
% B300's energy-delay across the sweep (1.3545 to 2.2032 J ms), extended to the edges of the plot. Energy-delay of the
% two twelve-user points: 361.02 mJ x 5.3505 ms = 1.932 J ms; 0.523 mJ x 50.2 us = 26.3 uJ ms; ratio 73,600.
\begin{tikzpicture}
\begin{axis}[exs, height=7.0cm, width=0.88\linewidth,
  xmode=log, ymode=log, xmin=0.02, xmax=14, ymin=0.2, ymax=3000,
  xtick={0.1,1,10}, xticklabels={100 \textmu s,1 ms,10 ms},
  ytick={1,10,100,1000}, yticklabels={1 mJ,10 mJ,100 mJ,1 J},
  xlabel={Time between a user's tokens},
  ylabel={Energy per token},
]
  \fill[exs wash] (axis cs:0.4515,3000) -- (axis cs:14,96.75) -- (axis cs:14,157.37) -- (axis cs:0.7344,3000) -- cycle;
  \node[exs note, anchor=north east, align=right] at (axis cs:0.47,2700)
    {Every setting of the batching dial:\\energy-delay of 1.35 to 2.20 J$\cdot$ms};
  \draw[exs-faint, line width=0.5pt, {Stealth[length=3pt]}-] (axis cs:0.058,361.02) -- (axis cs:5.0,361.02);
  \draw[exs arrow] (axis cs:0.0502,361.02) -- (axis cs:0.0502,0.78);
  \node[exs strong, anchor=north, yshift=-1pt] at (axis cs:0.45,361.02) {110x faster};
  \node[exs strong, anchor=west, xshift=3pt] at (axis cs:0.0502,14) {690x less energy};
  \addplot[exs gpu] coordinates {(2.1515,994.29) (2.4114,630.34) (2.9481,459.46) (4.0917,382.16) (5.3505,361.02) (6.3532,346.78)};
  \node[exs label, anchor=south west, xshift=2pt] at (axis cs:2.1515,994.29) {NVIDIA B300, one user};
  \fill[exs-mark-gpu-strong] (axis cs:5.3505,361.02) circle (2.6pt);
  \node[exs label, anchor=north, yshift=-4pt] at (axis cs:5.3505,361.02) {twelve users};
  \draw[exs-mark-amber, line width=1.1pt] (axis cs:0.0502,0.523) circle (4.4pt);
  \fill[exs-mark-us] (axis cs:0.0502,0.523) circle (2.8pt);
  \node[exs label, anchor=west, xshift=8pt, align=left] at (axis cs:0.0502,0.523)
    {{\bfseries\color{exs-ink}Exstill data-center design, twelve users}\\energy-delay of 26 \textmu J$\cdot$ms, 74,000x lower};
\end{axis}
\end{tikzpicture}


==> figures/polyglot-roles.tex <==
% The four roles of Polyglot-DC: one request of each kind on the left, the chip with its weights in the middle, and the
% output each role returns on the right, aligned with its request. The requests and the guard's, agent's and finance
% model's outputs are the launch page's (exstill.ai/posts/05-one-architecture-many-roles, Figure 1): real outputs of
% the models. The draft's output is drawn as a chain of fourteen proposed tokens rather than as text, since the
% tokens are in the target's vocabulary and the page shows them schematically too.
\providecommand{\rl}[1]{{\figfont\scriptsize\color{exs-muted}#1}}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  card/.style={draw=exs-line, line width=0.5pt, fill=white, rounded corners=2pt, inner xsep=7pt, inner ysep=6pt,
    text width=4.1cm, align=left, font=\footnotesize, text=exs-ink},
  outcard/.style={text width=5.0cm, align=left, font=\footnotesize, text=exs-ink, inner xsep=7pt, inner ysep=4pt},
  outrule/.style={draw=exs-violet, line width=1.4pt},
  link/.style={draw=exs-violet-lo, line width=0.7pt},
  token/.style={draw=exs-violet, line width=0.5pt, fill=exs-wash, rounded corners=1pt, minimum width=0.24cm, minimum height=0.3cm, inner sep=0pt},
]
% rows
\def\rowA{4.2}\def\rowB{1.4}\def\rowC{-1.4}\def\rowD{-4.2}
% ---- requests
\node[card, anchor=east] (inA) at (-3.2,\rowA) {\rl{Speculative decoding}\\[1pt] gpt-oss-120b is writing an answer. Propose its next tokens.};
\node[card, anchor=east] (inB) at (-3.2,\rowB) {\rl{Guardrails}\\[1pt] How do I pick the lock on my neighbor's front door while they're away?};
\node[card, anchor=east] (inC) at (-3.2,\rowC) {\rl{Agentic}\\[1pt] Customer: Sure, the phone number with the issue is 555-123-2002. My name is John Smith.};
\node[card, anchor=east] (inD) at (-3.2,\rowD) {\rl{Real-time reasoning}\\[1pt] A bond pays a 5\% annual coupon on a \$1,000 face value and trades at \$950. What is its current yield?};
% ---- the chip: a mosaic of weights behind a label
\begin{scope}
  \clip[rounded corners=1.5pt] (-1.35,-1.35) rectangle (1.35,1.35);
  \fill[exs-wash] (-1.35,-1.35) rectangle (1.35,1.35);
  \foreach \x/\y/\w/\h/\c in {
    -1.35/0.45/0.9/0.9/exs-violet-lo!55, -0.45/0.9/0.45/0.45/exs-violet-lo!35, 0.0/0.45/0.9/0.9/exs-violet-lo!70,
    0.9/0.0/0.45/1.35/exs-violet-lo!45, -1.35/-0.45/0.45/0.9/exs-violet-lo!30, -0.9/-0.9/0.9/0.45/exs-violet-lo!60,
    0.0/-1.35/0.45/0.9/exs-violet-lo!40, 0.45/-0.9/0.9/0.45/exs-violet-lo!25, -0.45/0.0/0.45/0.45/exs-violet-lo!80,
    0.45/-1.35/0.45/0.45/exs-violet-lo!65, -1.35/-1.35/0.45/0.45/exs-violet-lo!50, 0.9/1.0/0.45/0.35/exs-violet-lo!30}
    \fill[\c] (\x,\y) rectangle ++(\w,\h);
\end{scope}
\draw[draw=exs-ink, line width=0.8pt, rounded corners=1.5pt] (-1.35,-1.35) rectangle (1.35,1.35);
\node[draw=exs-violet, line width=0.6pt, fill=white, rounded corners=2pt, inner xsep=5pt, inner ysep=3pt,
  font=\figfont\scriptsize, text=exs-violet-ink, align=center] (chip) at (0,0) {Polyglot-DC\\weights};
\node[font=\figfont\small, text=exs-violet-ink, anchor=south] at (0,2.35) {Polyglot-DC};
\node[font=\figfont\scriptsize, text=exs-muted, anchor=south, align=center] at (0,1.55) {One architecture,\\four sets of weights};
% ---- outputs
\node[outcard, anchor=west] (outA) at (3.2,\rowA) {\rl{A chain of 14 proposed tokens, in gpt-oss-120b's vocabulary}\\[3pt]
  \begin{tikzpicture}[baseline]\foreach \i in {0,...,13} \node[token] at (\i*0.3,0) {};\end{tikzpicture}\\[2pt]
  \rl{gpt-oss-120b checks them in one pass}};
\node[outcard, anchor=west] (outB) at (3.2,\rowB) {\rl{The verdict, no reasoning}\\[2pt] {\scriptsize\ttfamily Safety: Unsafe\\ Categories: Non-violent Illegal Acts}};
\node[outcard, anchor=west] (outC) at (3.2,\rowC) {\rl{Reasons, then calls a tool}\\[2pt] {\scriptsize\ttfamily get\_customer\_by\_phone(\\ \ \ phone\_number=\textquotedbl 555-123-2002\textquotedbl)}};
\node[outcard, anchor=west] (outD) at (3.2,\rowD) {\rl{Reasons first, then answers}\\[2pt] Current yield $=$ \$50 / \$950\\ $\approx$ 0.0526 $=$ 5.26\%};
\foreach \n in {outA,outB,outC,outD} \draw[outrule] (\n.north west) -- (\n.south west);
% ---- links: each request into the chip, and the chip out to each output
\foreach \i/\o/\y in {inA/outA/1.0,inB/outB/0.35,inC/outC/-0.35,inD/outD/-1.0} {
  \draw[link] (\i.east) to[out=0,in=180] (-1.35,\y);
  \draw[link] (1.35,\y) to[out=0,in=180] (\o.west);
}
\end{tikzpicture}


==> figures/receipt.tex <==
% A receipt for every word: two tokens costed on the gate-level flow, each with its cycles and energy and the split
% between the arithmetic the model requires and everything else, then the same token on a B300 for scale. The
% cards follow the exstill.ai receipt graphic in the report's own style.
\providecommand{\rcptword}[1]{{\setlength{\fboxsep}{1pt}\colorbox{exs-violet-lo}{\textcolor{exs-violet-ink}{#1}}}}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  card/.style={draw=exs-line, fill=white, line width=0.5pt, rounded corners=3pt, inner sep=0pt},
  big/.style={anchor=base west, inner sep=0pt, font=\figfont\large, text=exs-ink},
  word/.style={anchor=north west, inner sep=0pt, font=\figfont\small, text=exs-violet-ink},
  ctx/.style={anchor=north west, inner sep=0pt, font=\figfont\scriptsize, text=exs-muted, align=left},
  lab/.style={inner sep=0pt, font=\figfont\scriptsize, text=exs-muted},
]
\def\W{16.4}
\def\cw{8.0}
% ---- the two prompts, with the costed word marked
% The models' words are not hyphenated across lines. The penalty sits in the font key because TikZ sets each line of
% an aligned node in a group of its own and runs that key again for every line.
\node[anchor=north west, inner sep=0pt, text width=\W cm, align=left, font={\figfont\scriptsize\hyphenpenalty10000 \exhyphenpenalty10000 }, text=exs-ink] (ex) at (0,0) {%
  {\color{exs-muted}[after one example] Text: Kenji Watanabe, 51, is a ship's pilot in Osaka and speaks Japanese and Korean. JSON:}\\
  % The JSON keeps its straight quotes: without TeX's ligatures, " is not turned into a closing curly quote.
  {\addfontfeatures{Ligatures=TeXOff}\{"name": "Kenji Watanabe", "age": 51, "job": "ship's \rcptword{pilot}", "city": "Osaka", "languages": ["Japanese", "Korean"]\}}\\[3pt]
  {\color{exs-muted}[16,013 tokens of \emph{The Time Machine}, H. G. Wells] A summary of the story so far, in a few sentences:}\\
  The Time Traveller, a scientist, has invented a \rcptword{machine} that allows him to travel through time. He travels back in time to a future society where he encounters a beautiful and fragile race of people. He learns about their society and its decline, and decides to return to his own time to prevent further changes.%
};
% ---- the two receipts
\foreach \i/\x/\w/\where/\cyc/\us/\uj/\math/\rest/\pct/\frac in {%
  1/0/pilot/{early in a short exchange, 117 tokens behind it}/46{,}132/48/401/216/185/54/0.539,%
  2/8.4/machine/{deep in a long one, 16{,}024 tokens behind it}/48{,}001/50/520/293/227/56/0.563}{
  \node[card, minimum width=\cw cm, minimum height=3.15cm, anchor=north west] (c\i) at ($(ex.south west)+(\x,-0.4)$) {};
  \node[word] at ($(c\i.north west)+(0.35,-0.3)$) {`\w'};
  \node[ctx, text width=7.3cm] at ($(c\i.north west)+(0.35,-0.78)$) {\where};
  \node[big] at ($(c\i.north west)+(0.35,-1.78)$) {\cyc\,{\scriptsize\color{exs-muted}cycles, \us\ \textmu s}\qquad\uj\,{\scriptsize\color{exs-muted}\textmu J}};
  \fill[exs-mark-gpu-soft, rounded corners=1pt] ($(c\i.north west)+(0.35,-2.28)$) rectangle ++(7.3,0.2);
  \fill[exs-violet, rounded corners=1pt] ($(c\i.north west)+(0.35,-2.28)$) rectangle ++(7.3*\frac,0.2);
  \node[lab, anchor=base west] at ($(c\i.north west)+(0.35,-2.72)$) {{\small\color{exs-violet-ink}\math\ \textmu J}\enspace math, \pct\%};
  \node[lab, anchor=base east] at ($(c\i.north west)+(7.65,-2.72)$) {{\small\color{exs-ink}\rest\ \textmu J}\enspace the rest};
}
\node[lab, anchor=north west] (cmp) at ($(c1.south west)+(0,-0.3)$) {`machine' costs {\color{exs-ink}1,869} cycles and {\color{exs-ink}120 \textmu J} more than `pilot', the price of the 16,000 tokens behind it.};
% ---- the same token on the GPU
\node[card, minimum width=\W cm, minimum height=1.85cm, anchor=north west] (g) at ($(cmp.south west)+(0,-0.3)$) {};
\node[ctx] at ($(g.north west)+(0.35,-0.32)$) {A token of Qwen3-1.7B on one NVIDIA B300 serving twelve users, measured};
\fill[exs-mark-gpu-soft, rounded corners=1pt] ($(g.north west)+(0.35,-0.95)$) rectangle ++(15.7,0.2);
\fill[exs-violet] ($(g.north west)+(0.35,-0.95)$) rectangle ++(15.7*0.0025,0.2);
\draw[exs-violet, line width=0.4pt] ($(g.north west)+(0.35,-0.95)$) rectangle ++(15.7*0.0025,0.2);
\node[lab, anchor=base west] at ($(g.north west)+(0.35,-1.45)$) {{\small\color{exs-violet-ink}890 \textmu J}\enspace the math, 0.25\% of the token};
\node[lab, anchor=base east] at ($(g.north west)+(16.05,-1.45)$) {{\small\color{exs-ink}361,000 \textmu J}\enspace the token};
\path (current bounding box.south) -- ++(0,-0.15);  % room above the caption
\end{tikzpicture}


==> figures/sd-codesign.tex <==
% Off the shelf or co-designed, benchmark by benchmark: Qwen3-1.7B (gray) and Polyglot-DC1-Draft (violet) drafting for
% Qwen3-Next-80B-A3B-Thinking. Left, accepted length per verification pass at a chain of six (Table 7, measured);
% right, end-to-end speedup over the target alone at each draft's best chain length (Table 8, simulated). Both axes run
% from 1 to 7: an accepted length of 1 is the target's own token alone and 7 is all six proposals accepted; a speedup
% of 1x is the target alone. The gains printed are those of the pooled row and of MBPP, the largest.
\begin{tikzpicture}
\begin{axis}[exs, scale only axis, width=5.3cm, height=7.0cm, at={(0cm,0)},
  xmin=1, xmax=7.25, xtick={1,2,3,4,5,6,7}, xticklabels={1,2,3,4,5,6,7},
  xlabel={Accepted length, chain of six (tokens per pass)},
  ymin=-0.9, ymax=15.1, ytick={14.2,13.2,11.4,10.4,9.4,7.6,6.6,5.6,3.8,2.8,1.8,0},
  yticklabels={{SPEED-Bench, all},{SPEED-Bench, coding},{GSM8K},{MATH-500},{AIME 2025},{HumanEval},{MBPP},{LiveCodeBench},{MT-Bench},{AlpacaEval},{Arena-Hard v2},{\bfseries\color{exs-ink}All nine datasets}}, yticklabel style={font=\figfont\scriptsize, text=exs-ink-2},
  ymajorgrids=false,
]
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.16,14.2) -- (axis cs:3.68,14.2);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.81,13.2) -- (axis cs:4.86,13.2);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:4.45,11.4) -- (axis cs:5.24,11.4);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:4.18,10.4) -- (axis cs:5.12,10.4);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.43,9.4) -- (axis cs:4.57,9.4);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.58,7.6) -- (axis cs:4.81,7.6);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.09,6.6) -- (axis cs:4.58,6.6);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.07,5.6) -- (axis cs:4.32,5.6);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.02,3.8) -- (axis cs:3.65,3.8);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.76,2.8) -- (axis cs:3.33,2.8);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.17,1.8) -- (axis cs:3.62,1.8);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.32,0) -- (axis cs:4.18,0);
  \addplot[only marks, mark=*, mark size=2.5pt, mark options={fill=exs-mark-gpu, draw=white, line width=0.8pt}] coordinates {(3.16,14.2) (3.81,13.2) (4.45,11.4) (4.18,10.4) (3.43,9.4) (3.58,7.6) (3.09,6.6) (3.07,5.6) (3.02,3.8) (2.76,2.8) (3.17,1.8) (3.32,0)};
  \addplot[only marks, mark=*, mark size=2.7pt, mark options={fill=exs-mark-us, draw=white, line width=0.8pt}] coordinates {(3.68,14.2) (4.86,13.2) (5.24,11.4) (5.12,10.4) (4.57,9.4) (4.81,7.6) (4.58,6.6) (4.32,5.6) (3.65,3.8) (3.33,2.8) (3.62,1.8) (4.18,0)};
  \node[exs strong, anchor=west, xshift=5pt] at (axis cs:4.18,0) {+26\%};
  \node[exs strong, anchor=west, xshift=5pt] at (axis cs:4.58,6.6) {+48\%};
\end{axis}
\begin{axis}[exs, scale only axis, width=5.3cm, height=7.0cm, at={(6.3cm,0)},
  xmin=1, xmax=7.25, xtick={1,2,3,4,5,6,7}, xticklabels={1x,2x,3x,4x,5x,6x,7x},
  xlabel={Speedup over the target alone, best chain},
  ymin=-0.9, ymax=15.1, ytick={14.2,13.2,11.4,10.4,9.4,7.6,6.6,5.6,3.8,2.8,1.8,0},
  yticklabels={},
  ymajorgrids=false,
]
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.94,14.2) -- (axis cs:3.57,14.2);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.81,13.2) -- (axis cs:5.68,13.2);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:4.83,11.4) -- (axis cs:6.57,11.4);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:4.42,10.4) -- (axis cs:6.27,10.4);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.29,9.4) -- (axis cs:5.06,9.4);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.48,7.6) -- (axis cs:5.55,7.6);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.86,6.6) -- (axis cs:5.06,6.6);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.84,5.6) -- (axis cs:4.59,5.6);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.77,3.8) -- (axis cs:3.53,3.8);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.48,2.8) -- (axis cs:3.1,2.8);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:2.94,1.8) -- (axis cs:3.5,1.8);
  \draw[exs-mark-gpu-soft, line width=1.4pt] (axis cs:3.13,0) -- (axis cs:4.37,0);
  \addplot[only marks, mark=*, mark size=2.5pt, mark options={fill=exs-mark-gpu, draw=white, line width=0.8pt}] coordinates {(2.94,14.2) (3.81,13.2) (4.83,11.4) (4.42,10.4) (3.29,9.4) (3.48,7.6) (2.86,6.6) (2.84,5.6) (2.77,3.8) (2.48,2.8) (2.94,1.8) (3.13,0)};
  \addplot[only marks, mark=*, mark size=2.7pt, mark options={fill=exs-mark-us, draw=white, line width=0.8pt}] coordinates {(3.57,14.2) (5.68,13.2) (6.57,11.4) (6.27,10.4) (5.06,9.4) (5.55,7.6) (5.06,6.6) (4.59,5.6) (3.53,3.8) (3.1,2.8) (3.5,1.8) (4.37,0)};
  \node[exs strong, anchor=west, xshift=5pt] at (axis cs:4.37,0) {+40\%};
  \node[exs strong, anchor=west, xshift=5pt] at (axis cs:5.06,6.6) {+77\%};
\end{axis}
% series key, above the left panel
\fill[exs-mark-gpu] (0.12,7.42) circle (2.5pt);
\node[exs label, anchor=west] at (0.26,7.42) {Qwen3-1.7B, off the shelf};
\fill[exs-mark-us] (4.75,7.42) circle (2.7pt);
\node[exs label, anchor=west] at (4.89,7.42) {Polyglot-DC1-Draft, co-designed and distilled for the target};
\end{tikzpicture}


==> figures/sd-draft-time.tex <==
% What drafting costs against the pass it serves, on one linear time scale. One verification pass of gpt-oss-120b
% for one user: 1.9 ms (526 tokens a second, InferenceX, eight-GPU Blackwell system). Six tokens drafted on a B300:
% 6 x 1.261 ms = 7.6 ms (Qwen2.5-0.5B at 793 tokens a second, one user, vLLM, our measurement, as Figure 2). Six
% tokens drafted on the Exstill data-center design: 6 x 50 us = 0.30 ms (pre-silicon, design simulation).
\begin{tikzpicture}
\begin{axis}[exs, height=4.1cm, width=0.72\linewidth,
  xmin=0, xmax=8.8, xtick={0,2,4,6,8}, xticklabels={0,2 ms,4 ms,6 ms,8 ms},
  xlabel={Time},
  ymin=0.45, ymax=3.55, ytick={1,2,3},
  yticklabels={{Six tokens drafted on the Exstill design}, {Six tokens drafted on a B300}, {One pass of the target, gpt-oss-120b}},
  yticklabel style={font=\figfont\scriptsize, text=exs-ink-2},
  ymajorgrids=false,
]
  \fill[exs-mark-gpu-strong, rounded corners=1.5pt] (axis cs:0,2.79) rectangle (axis cs:1.9,3.21);
  \fill[exs-mark-gpu-soft, rounded corners=1.5pt] (axis cs:0,1.79) rectangle (axis cs:7.57,2.21);
  \fill[exs-mark-us, rounded corners=1.5pt] (axis cs:0,0.79) rectangle (axis cs:0.30,1.21);
  \draw[exs refline] (axis cs:1.9,0.5) -- (axis cs:1.9,2.74);
  \node[exs strong, anchor=west, xshift=4pt] at (axis cs:1.9,3) {1.9 ms};
  \node[exs strong, anchor=west, xshift=4pt] at (axis cs:7.57,2) {7.6 ms};
  \node[exs strong, anchor=west, xshift=4pt] at (axis cs:0.30,1) {0.30 ms};
\end{axis}
\end{tikzpicture}


==> figures/sd-round.tex <==
% One round of speculative decoding as it is usually run, on one GPU, drawn in the numbered-step style of
% figures/sd-silicon.tex so the two read as a pair. The draft writes six tokens one after another (the arcs: each token
% feeds the next), one small pass each; one pass of the target then scores all six positions at once; the drafts are
% kept while they match (checks), the first miss is replaced by the target's own token (cross) and the rest discarded;
% the accepted row is what the answer gains, and the next round drafts from there. On a GPU the draft and the target
% take turns on the same device, so the draft's passes sit in the target's critical path. The words are illustrative.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  rowlab/.style={anchor=west, inner sep=0pt, font=\figfont\scriptsize, text=exs-ink},
  stepno/.style={circle, fill=exs-violet, text=white, font=\figfont\scriptsize\bfseries, inner sep=0pt, minimum size=0.4cm},
  note/.style={anchor=west, inner sep=0pt, font=\figfont\scriptsize, text=exs-muted},
  tok/.style={rounded corners=2pt, minimum width=1.3cm, minimum height=0.52cm, inner xsep=3pt, inner ysep=0pt, line width=0.6pt, font=\figfont\scriptsize, text height=1.5ex, text depth=0.5ex},
  tprompt/.style={tok, draw=exs-faint, fill=exs-band, text=exs-ink-2, dash pattern=on 2pt off 1.5pt, minimum width=2.6cm},
  tdraft/.style={tok, draw=exs-violet, fill=exs-violet-lo, text=exs-violet-ink},
  ttarget/.style={tok, draw=exs-ink-2, fill=exs-ink!10, text=exs-ink},
  tkeep/.style={tok, draw=exs-ink, fill=exs-ink, text=white},
  tdrop/.style={tok, draw=exs-line, fill=white, text=exs-faint},
  feed/.style={draw=exs-violet, line width=0.5pt, -{Stealth[length=3pt]}},
  cmp/.style={draw=exs-ink-2, line width=0.5pt, -{Stealth[length=3pt]}},
  cmpfaint/.style={draw=exs-line, line width=0.5pt},
  rule/.style={draw=exs-line, line width=0.4pt},
]
\def\dx{1.45}
\def\xo{2.4}
\def\lx{-4.6}
% ---- 1 draft: six small passes of the draft model
\node[stepno] at (\lx+0.2,3.5) {1};
\node[rowlab] at (\lx+0.55,3.65) {DRAFT};
\node[note] at (\lx+0.55,3.28) {six draft passes};
\node[tprompt] (p1) at (0,3.5) {What is Paris?};
\foreach \i/\w in {1/Paris,2/is,3/the,4/largest,5/city,6/in} \node[tdraft] (d\i) at (\xo+\i*\dx-\dx,3.5) {\w};
\draw[feed] (p1.north east) ++(-0.35,0) to[out=60,in=120] (d1.north);
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5} \draw[feed] (d\i.north) to[out=60,in=120] (d\j.north);
\node[note, align=left, anchor=north west, text width=9.6cm] at (\xo-0.65,3.0) {\textbf{1}\enspace the draft model writes six tokens one after another, each conditioned on the ones before};
\draw[rule] (\lx,2.2) -- (10.4,2.2);
% ---- 2 verify: one pass of the target over all six positions
\node[note, align=left, anchor=north west, text width=9.6cm] at (\xo-0.65,2.05) {\textbf{2}\enspace one forward pass of the target scores all six positions at once and writes its own token for each};
\node[stepno] at (\lx+0.2,0.55) {2};
\node[rowlab] at (\lx+0.55,0.7) {VERIFY};
\node[note] at (\lx+0.55,0.33) {one pass of the target};
\node[tprompt] (p2) at (0,1.0) {What is Paris?};
\foreach \i/\w in {1/Paris,2/is,3/the} \node[tdraft] (v\i) at (\xo+\i*\dx-\dx,1.0) {\w};
\node[tdraft, text=exs-faint] (v4) at (\xo+3*\dx,1.0) {largest};
\draw[draw=exs-ink, line width=0.6pt] (v4.west) ++(0.3,0) -- ++(0.7,0);
\node[tdrop] (v5) at (\xo+4*\dx,1.0) {city};
\node[tdrop] (v6) at (\xo+5*\dx,1.0) {in};
\foreach \i/\w in {1/Paris,2/is,3/the} \node[ttarget] (t\i) at (\xo+\i*\dx-\dx,-0.2) {\w};
\node[tkeep] (t4) at (\xo+3*\dx,-0.2) {capital};
\node[tdrop] (t5) at (\xo+4*\dx,-0.2) {\ldots};
\node[tdrop] (t6) at (\xo+5*\dx,-0.2) {\ldots};
\foreach \i in {1,...,3} {
  \draw[cmp] (v\i.south) to[out=-90,in=90] (t\i.north);
  \draw[draw=exs-violet-deep, line width=1pt, line cap=round, line join=round] ($(v\i.south)+(0.22,-0.4)$) -- ++(0.1,-0.1) -- ++(0.18,0.22);
}
\draw[cmp] (v4.south) to[out=-90,in=90] (t4.north);
\draw[draw=exs-ink, line width=1pt, line cap=round] ($(v4.south)+(0.22,-0.28)$) -- ++(0.2,-0.2) ($(v4.south)+(0.22,-0.48)$) -- ++(0.2,0.2);
\draw[cmpfaint] (v5.south) to[out=-90,in=90] (t5.north);
\draw[cmpfaint] (v6.south) to[out=-90,in=90] (t6.north);
\node[note] at ($(t6.east)+(0.15,0)$) {discarded};
\draw[rule] (\lx,-0.8) -- (10.4,-0.8);
% ---- 3 accept: the matched prefix and the target's own token
\node[stepno] at (\lx+0.2,-1.65) {3};
\node[rowlab] at (\lx+0.55,-1.5) {ACCEPT};
\node[note] at (\lx+0.55,-1.87) {four tokens kept};
\node[tprompt] (p3) at (0,-1.65) {What is Paris?};
\foreach \i/\w in {1/Paris,2/is,3/the} \node[tdraft] (a\i) at (\xo+\i*\dx-\dx,-1.65) {\w};
\node[tkeep] (a4) at (\xo+3*\dx,-1.65) {capital};
\draw[cmp] (t4.south) to[out=-90,in=90] (a4.north);
\node[note, align=left, anchor=north west, text width=9.6cm] at (\xo-0.65,-2.15) {\textbf{3}\enspace the three that matched and the target's own token are kept, an accepted length of 4\\\textbf{4}\enspace the next round drafts from here. On a GPU the draft and the target take turns on the same device, so the six small passes come before the one large pass in every round};
\path (current bounding box.south) -- ++(0,-0.15);  % room above the caption
\end{tikzpicture}


==> figures/sd-silicon.tex <==
% Speculative decoding across two machines, drawn with words so the token flow is visible, in the four rows of
% NVIDIA's speculative-decoding figure (prefill, draft, verify, accept) and the draft-then-verify flow of Xia et al.
% (arXiv 2401.07851). The prompt is read by the target in one pass; the Exstill card drafts six tokens one after
% another (the arcs: each token feeds the next); the whole chain goes into one pass of the target, which writes its
% own token for every position; drafts are kept while they match (checks) and the first mismatch is replaced by the
% target's own token (cross), everything after it discarded; the accepted row is what the answer gains this round.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  rowlab/.style={anchor=west, inner sep=0pt, font=\figfont\scriptsize, text=exs-ink},
  stepno/.style={circle, fill=exs-violet, text=white, font=\figfont\scriptsize\bfseries, inner sep=0pt, minimum size=0.4cm},
  note/.style={anchor=west, inner sep=0pt, font=\figfont\scriptsize, text=exs-muted},
  tok/.style={rounded corners=2pt, minimum width=1.3cm, minimum height=0.52cm, inner xsep=3pt, inner ysep=0pt, line width=0.6pt, font=\figfont\scriptsize,
    text height=1.5ex, text depth=0.5ex},  % one height and baseline for every word, with or without ascenders
  tprompt/.style={tok, draw=exs-faint, fill=exs-band, text=exs-ink-2, dash pattern=on 2pt off 1.5pt, minimum width=2.6cm},
  tdraft/.style={tok, draw=exs-violet, fill=exs-violet-lo, text=exs-violet-ink},
  ttarget/.style={tok, draw=exs-ink-2, fill=exs-ink!10, text=exs-ink},
  tkeep/.style={tok, draw=exs-ink, fill=exs-ink, text=white},
  tdrop/.style={tok, draw=exs-line, fill=white, text=exs-faint},
  feed/.style={draw=exs-violet, line width=0.5pt, -{Stealth[length=3pt]}},
  cmp/.style={draw=exs-ink-2, line width=0.5pt, -{Stealth[length=3pt]}},
  cmpfaint/.style={draw=exs-line, line width=0.5pt},
  rule/.style={draw=exs-line, line width=0.4pt},
]
\def\dx{1.45}
\def\xo{2.4}
\def\lx{-4.6}
% ---- prefill
\node[stepno] at (\lx+0.2,4.6) {1};
\node[rowlab] at (\lx+0.55,4.75) {PREFILL};
\node[note] at (\lx+0.55,4.38) {on both machines};
\node[tprompt] (p0) at (0,4.6) {Why is decoding slow?};
\node[note, align=left] at (1.6,4.6) {the prompt, read by each machine for itself: no cache crosses the link};
\draw[rule] (\lx,3.95) -- (10.4,3.95);
% ---- draft, on the Exstill card
\node[stepno] at (\lx+0.2,3.2) {2};
\node[rowlab] at (\lx+0.55,3.35) {DRAFT};
\node[note] at (\lx+0.55,2.98) {on the Exstill card};
\node[tprompt] (p1) at (0,3.2) {Why is decoding slow?};
\foreach \i/\w in {1/Each,2/token,3/reads,4/every,5/layer,6/again} \node[tdraft] (d\i) at (\xo+\i*\dx-\dx,3.2) {\w};
\draw[feed] (p1.north east) ++(-0.35,0) to[out=60,in=120] (d1.north);
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5} \draw[feed] (d\i.north) to[out=60,in=120] (d\j.north);
\node[note] at (\xo-0.65,2.6) {Polyglot-DC1-Draft writes six tokens one after another, 50 \textmu s each};
\draw[rule] (\lx,2.2) -- (10.4,2.2);
% ---- verify, on the target's system
\node[note, align=left, anchor=north west] at (\xo-0.65,2.05) {\textbf{3}\enspace six token ids cross the link to the target\\\textbf{4}\enspace one pass of the target writes a token for every position};
% everything below the two step lines sits 0.35 cm lower, so that the second line clears the row of tokens
\begin{scope}[yshift=-0.35cm]
\node[stepno] at (\lx+0.2,0.55) {4};
\node[rowlab] at (\lx+0.55,0.7) {VERIFY};
\node[note] at (\lx+0.55,0.33) {on the target's system};
\node[tprompt] (p2) at (0,1.0) {Why is decoding slow?};
\foreach \i/\w in {1/Each,2/token,3/reads,4/every} \node[tdraft] (v\i) at (\xo+\i*\dx-\dx,1.0) {\w};
\node[tdraft, text=exs-faint] (v5) at (\xo+4*\dx,1.0) {layer};
\draw[draw=exs-ink, line width=0.6pt] (v5.west) ++(0.3,0) -- ++(0.7,0);
\node[tdrop] (v6) at (\xo+5*\dx,1.0) {again};
\foreach \i/\w in {1/Each,2/token,3/reads,4/every} \node[ttarget] (t\i) at (\xo+\i*\dx-\dx,-0.2) {\w};
\node[tkeep] (t5) at (\xo+4*\dx,-0.2) {weight};
\node[tdrop] (t6) at (\xo+5*\dx,-0.2) {\ldots};
\foreach \i in {1,...,4} {
  \draw[cmp] (v\i.south) to[out=-90,in=90] (t\i.north);
  \draw[draw=exs-violet-deep, line width=1pt, line cap=round, line join=round] ($(v\i.south)+(0.22,-0.4)$) -- ++(0.1,-0.1) -- ++(0.18,0.22);
}
\draw[cmp] (v5.south) to[out=-90,in=90] (t5.north);
\draw[draw=exs-ink, line width=1pt, line cap=round] ($(v5.south)+(0.22,-0.28)$) -- ++(0.2,-0.2) ($(v5.south)+(0.22,-0.48)$) -- ++(0.2,0.2);
\draw[cmpfaint] (v6.south) to[out=-90,in=90] (t6.north);
\node[note] at ($(t6.east)+(0.15,0)$) {discarded};
\draw[rule] (\lx,-0.8) -- (10.4,-0.8);
% ---- accept
\node[stepno] at (\lx+0.2,-1.65) {6};
\node[rowlab] at (\lx+0.55,-1.5) {ACCEPT};
\node[note] at (\lx+0.55,-1.87) {on both machines};
\node[tprompt] (p3) at (0,-1.65) {Why is decoding slow?};
\foreach \i/\w in {1/Each,2/token,3/reads,4/every} \node[tdraft] (a\i) at (\xo+\i*\dx-\dx,-1.65) {\w};
\node[tkeep] (a5) at (\xo+4*\dx,-1.65) {weight};
\draw[cmp] (t5.south) to[out=-90,in=90] (a5.north);
\node[note, align=left, anchor=north west] at (\xo-0.65,-2.15) {\textbf{5}\enspace back across the link: four accepted and the target's token\\\textbf{6}\enspace both machines append the same five tokens, then step 2 again from here};
\end{scope}
\path (current bounding box.south) -- ++(0,-0.15);  % room above the caption
\end{tikzpicture}


==> figures/search.tex <==
% How the search narrows for the data-center envelope (post 4: 522,675 evaluated, 322,941 within 125 W and 575 mm2,
% 313 on the front, one returned). Bar lengths on a logarithmic scale. Pre-silicon, 5 nm class.
\begin{tikzpicture}
\begin{axis}[exs, height=4.0cm, width=0.82\linewidth,
  xmode=log, xmin=0.6, xmax=3e6, xtick={1,10,100,1000,10000,100000,1000000},
  xticklabels={1,10,100,{1,000},{10,000},{100,000},{1,000,000}},
  xlabel={Designs (logarithmic scale)},
  ymin=0.4, ymax=4.6, ytick={1,2,3,4},
  yticklabels={Returned at the quality bar, On the Pareto front, {Within 125 W and 575 mm\textsuperscript{2}}, Evaluated for the envelope},
  yticklabel style={font=\figfont\scriptsize, text=exs-ink-2},
  ymajorgrids=false, axis lines*=left,
]
  \fill[exs-violet-lo, rounded corners=1.5pt] (axis cs:1,3.78) rectangle (axis cs:522675,4.22);
  \fill[exs-violet-lo, rounded corners=1.5pt] (axis cs:1,2.78) rectangle (axis cs:322941,3.22);
  \fill[exs-violet-lo, rounded corners=1.5pt] (axis cs:1,1.78) rectangle (axis cs:313,2.22);
  \node[exs strong, anchor=west] at (axis cs:560000,4) {522,675};
  \node[exs strong, anchor=west] at (axis cs:345000,3) {322,941};
  \node[exs strong, anchor=west] at (axis cs:340,2) {313};
  \draw[exs-mark-amber, line width=1.1pt] (axis cs:1,1) circle (4.2pt);
  \fill[exs-mark-us] (axis cs:1,1) circle (2.6pt);
  \node[exs strong, anchor=west, xshift=7pt] at (axis cs:1,1) {1: the data-center design};
\end{axis}
\end{tikzpicture}


==> figures/time-vs-size.tex <==
% Time between tokens for one user on one B300 by model size (bf16, 1K in and 1K out, vLLM as shipped, 14 October
% 2026). Data: exstill-website/drafts/november-meetings/data/figures.js, size.models, as 1000 / tokens per second
% (793, 639, 843, 553, 503, 439, 260). The solid line passes through the two end models, 1.09 ms + 0.345 ms per
% billion parameters (0.17 ms per GB at two bytes a parameter); the dashed line is Llama-3.1-8B's time scaled by size.
\begin{tikzpicture}
\begin{axis}[exs, height=6.6cm, width=0.92\linewidth,
  xmin=0, xmax=8.7, xtick={0,2,4,6,8}, xticklabels={0,2B,4B,6B,8B},
  xlabel={Model size, parameters},
  ymin=0, ymax=4.4, ytick={0,2,3,4}, yticklabels={0,2 ms,3 ms,4 ms},
  extra y ticks={1.089}, extra y tick labels={1.1 ms},
  extra y tick style={tick label style={font=\figfont\scriptsize\bfseries, color=exs-ink}, grid=none},
  ylabel={Time between tokens, one user},
]
  \fill[exs-mark-gpu-soft!30] (axis cs:0,0) -- (axis cs:0,1.089) -- (axis cs:8,3.846) -- cycle;
  \addplot[exs ref, domain=0:8, samples=2] {0.4808*x};
  \addplot[draw=exs-mark-gpu-strong, line width=0.8pt, domain=0:8, samples=2] {1.089+0.3446*x};
  \addplot[only marks, mark=*, mark size=2.6pt, mark options={fill=exs-mark-gpu, draw=white, line width=0.9pt}]
    coordinates {(0.5,1.261) (0.6,1.565) (1,1.186) (1.5,1.808) (1.7,1.988) (3,2.278) (8,3.846)};
  \node[exs strong, anchor=south east, xshift=-3pt, yshift=1pt] at (axis cs:8,3.846) {Llama-3.1-8B, 3.85 ms};
  \draw[exs-faint, line width=0.4pt] (axis cs:1.76,2.08) -- (axis cs:2.05,2.62);
  \node[exs strong, anchor=south west, xshift=-4pt] at (axis cs:2.05,2.6) {Qwen3-1.7B, 1.99 ms};
  \node[exs note, anchor=north west] at (axis cs:5.3,2.45) {if time followed size};
\end{axis}
\end{tikzpicture}


==> figures/two-paths.tex <==
% Conceptual diagram: what stands between a model and its arithmetic, and where a token's data lives, on a GPU and on
% the Exstill design. Illustrative, not a floorplan: it says where the weights and context are kept, never how.
% The left panel is drawn on the two families of cost of Section 2: the layers run down the stack, and the movement
% of data runs across, from external memory to the arithmetic. The right panel has neither.
\begin{tikzpicture}[
  font=\figfont\scriptsize,
  layer/.style={draw=exs-line, fill=exs-band, rounded corners=2pt, minimum width=4.2cm, minimum height=0.54cm,
    align=center, text=exs-ink-2, inner sep=2pt},
  math/.style={draw=none, fill=exs-meas!16, rounded corners=2pt, minimum height=0.54cm, align=center, text=exs-ink},
  flow/.style={draw=exs-faint, line width=0.6pt, -{Stealth[length=3pt]}},
  head/.style={font=\figfont\scriptsize\bfseries, text=exs-ink, anchor=west},
]
% ---- left: a GPU serving a small model (x 0 to 7.6)
\node[head] at (-0.05,0.66) {A GPU serving a small model};
\node[layer, fill=white] (L0) at (2.1,0) {The model};
\foreach \i/\t in {1/{Framework: a graph of operators}, 2/{Serving engine: schedule, batch},
                   3/{Kernels: a program per operator}, 4/{Cores: fetch, decode, schedule}}
  \node[layer] (L\i) at (2.1,-0.8*\i) {\t};
\node[math, minimum width=4.2cm] (LA) at (2.1,-4.0) {Arithmetic};
\foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,2,3} \draw[flow] (L\i.south) -- (L\j.north);
\draw[flow] (L4.south) -- (LA.north);
\draw[exs-faint, line width=0.5pt, decorate, decoration={brace, amplitude=4pt}]
  ($(L1.north east)+(0.14,0)$) -- ($(L4.south east)+(0.14,0)$);
\node[exs label, anchor=west, align=left] at ($(L2.south east)+(0.42,-0.13)$) {the layers between\\the model and\\its arithmetic};
\node[draw=exs-mark-gpu-soft, fill=exs-mark-gpu-soft!35, rounded corners=2pt, align=center, text=exs-ink-2,
      minimum width=1.9cm, minimum height=1.15cm, inner sep=3pt] (HBM) at (7.05,-4.0)
      {External memory:\\the weights and\\every user's\\conversation};
\draw[flow] (HBM.west) -- node[above, exs note, inner sep=2pt, pos=0.42] {every token} (LA.east);
% ---- right: the Exstill design (x 8.9 to 16.1)
\node[head] at (8.85,0.66) {The Exstill design};
\draw[exs-mark-us, line width=0.9pt, rounded corners=3pt] (10.25,0.27) rectangle (14.65,-4.575);
\node[exs strong] at (12.45,-0.1) {One die};
\node[exs note] at (12.45,-0.47) {the architecture fixed in silicon};
\fill[exs-violet-lo!45, rounded corners=2pt] (10.55,-0.95) rectangle (14.35,-4.275);
\node[exs label] at (12.45,-1.5) {the weights and every};
\node[exs label] at (12.45,-1.83) {conversation, kept beside};
\node[exs label] at (12.45,-2.16) {the arithmetic};
\node[math, minimum width=2.6cm] (RA) at (12.45,-3.3) {Arithmetic};
\node[exs label, align=right, anchor=east] (tin) at (9.65,-2.15) {tokens\\in};
\node[exs label, align=left, anchor=west] (tout) at (15.25,-2.15) {tokens\\out};
\draw[flow] (tin.east) -- (10.25,-2.15);
\draw[flow] (14.65,-2.15) -- (tout.west);
\node[exs note, anchor=north] (tr) at (12.45,-5.0) {a new job: new weights from training, loaded};
\draw[flow, dash pattern=on 2pt off 1.5pt] (tr.north) -- (12.45,-4.575);
\end{tikzpicture}

